Toward Multimodal Emotion Recognition and Generation with Large Language Models

Multimodal affective computing aims to understand and generate human affect through language, voice, facial expressions, and other behavioral signals. This long-standing research field is undergoing a profound paradigm shift as Large Language Models (LLMs) bring extensive world knowledge, flexible instruction following, and powerful reasoning capabilities to affective modeling, fueling rapidly growing research on recognition and generation. This survey organizes these developments into two overarching paradigms by consolidating related tasks around affective understanding and expression. We adopt a challenge-oriented perspective centered on \textit{Subjective and Contextual Variability}, the \textit{Multimodal Affective Gap}, and \textit{Affective Process Opacity}. Within this framework, methods are grouped by the challenges they address and the mechanisms they employ, revealing methodological connections across task boundaries. The review examines shared design principles and methodological differences within and across categories, alongside the data resources supporting their development. A field-wide analysis places these approaches in a broader context, examining temporal trends, task coverage, and the relationship between recognition and generation. Through this synthesis, we aim to clarify an increasingly diverse research landscape and help researchers navigate existing approaches, assess their connections, and identify opportunities for further investigation.

==> method/taxonomy.tex <==
\begin{figure*}[!t]
\centering
\begingroup

% ============================================================
% Colors
% ============================================================
\definecolor{taxDataBorder}{HTML}{587891}
\definecolor{taxDataFill}{HTML}{E7EFF6}
\definecolor{taxDataLeaf}{HTML}{F3F6FA}
\definecolor{taxMERBorder}{HTML}{A06C70}
\definecolor{taxMERFill}{HTML}{F5E4E4}
\definecolor{taxMERLeaf}{HTML}{FCF4F4}
\definecolor{taxMEGBorder}{HTML}{A68A45}
\definecolor{taxMEGFill}{HTML}{FFF4D9}
\definecolor{taxMEGLeaf}{HTML}{FFFAEE}
\definecolor{taxConnector}{HTML}{666666}
\definecolor{taxRootBorder}{HTML}{888888}
\definecolor{taxRootFill}{HTML}{F2F2F2}

% ============================================================
% Styles
% ============================================================
\tikzset{
  tax box/.style={
    rectangle,
    rounded corners=3pt,
    line width=.9pt,
    text=black,
    outer sep=0pt,
    inner xsep=2pt,
    inner ysep=4pt,
    font=\normalsize,
    fill opacity=1,
    text opacity=1
  },
  tax category/.style={
    tax box,
    text width=11em,
    minimum height=3.1em,
    align=center,
    anchor=west
  },
  tax subcategory/.style={
    tax box,
    text width=14.4em,
    minimum height=3.1em,
    align=center,
    anchor=west
  },
  tax leaf/.style={
    tax box,
    text width=45em,
    minimum height=3.1em,
    align=left,
    inner xsep=5pt,
    inner ysep=4pt,
    anchor=north west
  },
  tax wide leaf/.style={
    tax leaf,
    text width=54em
  },
  tax data/.style={
    draw=taxDataBorder,
    fill=taxDataFill
  },
  tax data leaf/.style={
    draw=taxDataBorder,
    fill=taxDataLeaf
  },
  tax mer/.style={
    draw=taxMERBorder,
    fill=taxMERFill
  },
  tax mer leaf/.style={
    draw=taxMERBorder,
    fill=taxMERLeaf
  },
  tax meg/.style={
    draw=taxMEGBorder,
    fill=taxMEGFill
  },
  tax meg leaf/.style={
    draw=taxMEGBorder,
    fill=taxMEGLeaf
  },
  tax edge/.style={
    draw=taxConnector,
    line width=.85pt,
    line cap=round,
    line join=round
  },
  tax bar/.style={
    rounded corners=3pt,
    line width=.9pt
  }
}

\resizebox{\textwidth}{!}{%
\begin{tikzpicture}[x=1em,y=1em,font=\normalsize]

% ============================================================
% Column positions
% ============================================================
\coordinate (root-column) at (0,0);
\coordinate (root-fork-column) at (1.8,0);
\coordinate (group-left) at (2.6,0);
\coordinate (group-right) at (4.6,0);
\coordinate (group-fork-column) at (5.4,0);
\coordinate (mer-category-col) at (6.4,0);
\coordinate (wide-category-col) at (13.8,0);
\coordinate (mer-subcategory-col) at (19.2,0);
\coordinate (wide-leaf-col) at (26.4,0);
\coordinate (mer-leaf-col) at (35.4,0);

% ============================================================
% Datasets: example boxes
% ============================================================
\node[tax wide leaf,tax data leaf] (d1) at (wide-leaf-col) {%
\textit{e.g.}, RAF-DB~\cite{li17rafdb}, AffectNet~\cite{mollah19affect}, DFEW~\cite{jiang20dfew}, MAFW~\cite{liu22mafw}, FERV39k~\cite{wang22ferv39k}, Emo-DB~\cite{burkha05emodb}, CREMA-D~\cite{cao14cremad}, \\
DREAMER~\cite{katsig18dreame}, AMIGOS~\cite{mirand21amigos}, DailyDialog~\cite{li17dailydial}, EmpatheticDialogues~\cite{rashki19empat}, ESConv~\cite{liu21esconv}, ESD~\cite{zhou21esd}, MEAD~\cite{wang20mead}, \textit{etc.}
};

\node[tax wide leaf,tax data leaf] (d2) at ([yshift=-4pt]d1.south west) {%
\textit{e.g.}, FABA-Instruct~\cite{li24faba}, FEID~\cite{wang25ekevllm}, UniFER~\cite{zhang25unifer}, MMAFFIn~\cite{liu25mmaffben}, MEU-Instruct~\cite{zhao25mellm}, R1-Omni-RL~\cite{zhao25r1omni},\\
VEC-CoT~\cite{wu26emocaliber}, EEmoDB-Assess~\cite{gao26eemologic}, INSETS-462K~\cite{wu26emobserver}, EEmoDB-QA~\cite{gao26eemologic}, AMT~\cite{li25emoverse},\\
MultiEmo-RL~\cite{zhou26hybemo}, HybridEmo-SFT~\cite{zhou26hybemo}, EmotiPrompt~\cite{dang25emoticra}, MoodArchive~\cite{ye25moodifier}, L-AVC~\cite{luo26epemlavc} \textit{etc.}
};

\node[tax wide leaf,tax data leaf] (d3) at ([yshift=-4pt]d2.south west) {%
\textit{e.g.}, FEAB~\cite{wang25ekevllm}, FERBench~\cite{zhang25unifer}, FaceBench~\cite{wang25facebenc}, FEA-20K~\cite{wu26facialr1}, EMOSpeech~\cite{xu24secap}, VoxEmo~\cite{zhang26voxemo}, EEmo-Bench~\cite{gao25eemobench},\\
MM-BigBench~\cite{yang23mmbigben}, Hummus~\cite{tong25hummus}, MoMentS~\cite{villac25moment}, IntentBench~\cite{yang25humanomn}, CPQA-Eval~\cite{wang25ctxpara}, GridToM~\cite{li25gridtom}, MTMEUR~\cite{hu25mtmeur}, \\
E-VOC~\cite{lin26instructi}, CoT-TTS~\cite{xue26i2ctc}, MultiEmo-Test~\cite{zhou26hybemo} \textit{etc.}
};

% ============================================================
% MER-with-LLMs: example boxes
% ============================================================
\node[tax leaf,tax mer leaf] (r1) at ([yshift=-6pt]mer-leaf-col |- d3.south) {%
\textit{e.g.}, OmniVox~\cite{murzak25omnivo}, SpeechCueLLM~\cite{wu25beyond}, NarraCap~\cite{etesam24contex}, ELENA~\cite{saim25anatomy}, Contextual PQA~\cite{wang25ctxpara},\\
SoV~\cite{zhang24visual}, SoVTP~\cite{wang25visualte}, MultiEEG-GPT~\cite{hu24multieeggp}, MERMAID~\cite{yang25mermaid}, WETR~\cite{liu26wetr}, GridToM~\cite{li25gridtom}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r2) at ([yshift=-4pt]r1.south west) {%
\textit{e.g.}, EmoGist\cite{seoh25emogist}, JMI\cite{arefa24jmi}, EA-ICL\cite{yang24entityaw}, ICL-Config\cite{wu25iclconfigu}, VERO\cite{sun25vero} , \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r3) at ([yshift=-4pt]r2.south west) {%
\textit{e.g.}, ActFER\cite{liu26actfer}, EEG Emotion Copilot\cite{chen25eegcopil}, MELLM\cite{zhao25mellm}, ES4R\cite{gao26es4r}, StimuVAR\cite{guo25stimuvar}, \\
ProFocus\cite{zhang26profoc}, ICM\cite{luo25omnisila}, Omni-Emotion\cite{yang25omniemot}, Emotion-LLaMA\cite{cheng24emotion}, Emotion-LLaMAv2\cite{peng26emotionl}, \\
BLSP-Emo\cite{wang24blspemo}, WaveMind\cite{zeng25wavemind}, E$^2$-LLM\cite{ma26e2llm}, Prototype-as-Prompt\cite{zhao26prototyp}, NeuroLM\cite{jiang25neurolm}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r4) at ([yshift=-4pt]r3.south west) {%
\textit{e.g.}, Emotion-LLaMAv2~\cite{peng26emotionl}, Conv-Attention~\cite{cheng24convatt}, AffectGPT~\cite{lian25affectgp}, MSE-Adapter~\cite{yang25mseadapt}, M$^{3}$F~\cite{wu25m3f}, \\
MEERA~\cite{niu26meera}, Light-MER~\cite{zheng26lightme}, Nano-EmoX~\cite{huang26nanoemo}, Omni-Emotion~\cite{yang25omniemot}, AA-SLLM~\cite{mai25aasllm}, BeMERC~\cite{fu25bemerc}, \\
E$^{3}$ Emotion-LLaMa~\cite{lin24e3}, MoSEAR~\cite{han25camer}, CHASE~\cite{sun26emomm}, SABER-LLM~\cite{zhao26saber}, MiSTER-E~\cite{dutta26mistere}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r5) at ([yshift=-4pt]r4.south west) {%
\textit{e.g.}, EmoCaliber~\cite{wu26emocaliber}, OneEmo~\cite{huang26oneemo}, EmoToM~\cite{etesam24emotio}, CoDAR~\cite{xu26moca}, PH-EMO~\cite{liu26phemo}, AG-CTR$^{2}$~\cite{chu26agctr2},\\
ProFocus~\cite{zhang26profoc}, Affective-CoT~\cite{huang25affecti}, Agent-MER~\cite{lai25agentmer}, OSIRIS~\cite{abdelf26osmo}, ExpLLM~\cite{lan25expllm}, Facial-R1~\cite{wu26facialr1}, \\
CofiPara~\cite{chen24cofipara}, SC-CoQ~\cite{ouyang25punch}, GraphEMO~\cite{tu26graphemo}, RAER~\cite{wen25raer}, PEP-MEK~\cite{xing26emotionh}, V-AlphaSocial~\cite{lin25valpha}, \\
EmoAgent-R1~\cite{fang26emoagent}, FIRES~\cite{wang25fires}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r6) at ([yshift=-4pt]r5.south west) {%
\textit{e.g.}, FEALLM~\cite{hu25feallm}, Facial-R1~\cite{wu26facialr1}, ActFER~\cite{liu26actfer}, TAG~\cite{lin26tag}, VidEmo~\cite{zhang25videmo}, AlignCap~\cite{liang24alignca},\\
ArtECulture-RAG~\cite{chen26artecult}, EmoOmni~\cite{zhao26emoomni}, SABER-LLM~\cite{zhao26saber}, AffectOmni~\cite{wang26affomni}, XMEI-Qwen~\cite{huang26jx4mei}, \\
MERMAID~\cite{yang25mermaid}, ProFocus~\cite{zhang26profoc}, SSRG Framework~\cite{kang25ssrgssrd}, MoLE~\cite{lee26smilenext}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r7) at ([yshift=-4pt]r6.south west) {%
\textit{e.g.}, Facial-R1~\cite{wu26facialr1}, ActFER~\cite{liu26actfer}, TAG~\cite{lin26tag}, EmoOmni~\cite{zhao26emoomni}, AVEm-DPO~\cite{chaube26avere}, OPPO~\cite{han26oppo}, \\
OneEmo~\cite{huang26oneemo}, SarcasmMiner~\cite{li26sarcasmmin}, EMO-R3~\cite{fang26emor3}, ERV~\cite{rha26erv}, EmObserver~\cite{wu26emobserver}, AffectGPT-R1~\cite{lian25affr1}, \\
VidEmo~\cite{zhang25videmo}, TMPO~\cite{luo26hitemotio}, AlignCap~\cite{liang24alignca}, MulCoT-RD~\cite{shangg26mulcot}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r8) at ([yshift=-4pt]r7.south west) {%
\textit{e.g.}, ParalinGPT~\cite{lin24parallm}, M$^{3}$F~\cite{wu25m3f}, OSIRIS~\cite{abdelf26osmo}, E3RG~\cite{lin25e3rg}, MTMEUR-Agent~\cite{hu25mtmeur}, Pers-ICL~\cite{takaha24persic},\\
CMTD~\cite{nguyen26cmtd}, EmoCommonSense~\cite{xenos25emocom}, WisdoM~\cite{wang24wisdom}, RAER~\cite{wen25raer}, ArtECulture-RAG~\cite{chen26artecult},\\
PrismAgent~\cite{ding26prismage}, AffectVerse~\cite{zhao26affverse}, BIP-ALM~\cite{jin24mmtomqa}, Resonant Minds~\cite{shangg26resona}, \textit{etc.}
};

\node[tax leaf,tax mer leaf] (r9) at ([yshift=-4pt]r8.south west) {%
\textit{e.g.}, PersSER~\cite{ihori25persser}, Pers-ICL~\cite{takaha24persic}, MLLM-PIEA~\cite{gao25mllmpiea}, CMTD~\cite{nguyen26cmtd}, OSIRIS~\cite{abdelf26osmo}, EmObserver~\cite{wu26emobserver}, \\
DiME-Aug~\cite{zhang26dimeaug}, Emotion-LLaMAv2~\cite{peng26emotionl}, EEmo-Logic~\cite{gao26eemologic}, EmoGist~\cite{seoh25emogist}, AffectGPT~\cite{lian25affectgp},\\
Agent-MER~\cite{lai25agentmer}, AcoustEmo~\cite{zhang26acouste}, EmotionReasoner~\cite{zhao26emotionr}, OneEmo~\cite{huang26oneemo}, EmoCaliber~\cite{wu26emocaliber}, \textit{etc.}
};

% ============================================================
% MEG-with-LLMs: example boxes
% ============================================================
\node[tax wide leaf,tax meg leaf] (g1) at ([yshift=-6pt]wide-leaf-col |- r9.south) {%
\textit{e.g.}, AG-CTR$^{2}$~\cite{chu26agctr2}, IEAT~\cite{wang26ieat}, Self-EmoQ~\cite{zhao26selfemoq}, E3RG~\cite{lin25e3rg}, Resonant Minds~\cite{shangg26resona}, AUHead~\cite{lyu26auhead}, PRISM~\cite{zhang26prism}, \\
Dopamine Audiobook~\cite{rong25dopamine}, BatonVoice~\cite{wang26batonvoi}, TED-TTS~\cite{liang26tedtts}, OV-InstructTTS-TEP~\cite{ren26ovtts}, Kling-Avatar~\cite{ding25klingavatar},\\
SMES~\cite{chu25mesc}, GraphEMO~\cite{tu26graphemo}, FIRES~\cite{wang25fires}, OneEmo~\cite{huang26oneemo}, ReEmpathy~\cite{jia26reempathy}, Moodifier~\cite{ye25moodifier}, EPEM~\cite{luo26epemlavc}, \textit{etc.}
};

\node[tax wide leaf,tax meg leaf] (g2) at ([yshift=-4pt]g1.south west) {%
\textit{e.g.}, Emo-DPO~\cite{gao25emodpo}, PUE~\cite{gao25pue}, PROEMO~\cite{zhang25proemo}, UDDETTS~\cite{liu25uddetts}, Sympatheia~\cite{dindar26sympat}, EmoTra-TTS~\cite{liu26emotra}, EmoStyle~\cite{hong26emostyle}, \\
IndexTTS2~\cite{zhou26indextts}, Gesture2Speech~\cite{kumar26gesture}, EmoAVLM~\cite{tan25emoavlm}, EATS-Speech~\cite{xing25eatsspee}, ES4R~\cite{gao26es4r}, OpenOmni~\cite{luo25openomni}, EPEM~\cite{luo26epemlavc}, \\
USDM~\cite{kim24usdm}, AuEmoChat~\cite{jia26auemochat}, \textit{etc.}
};

\node[tax wide leaf,tax meg leaf] (g3) at ([yshift=-4pt]g2.south west) {%
\textit{e.g.}, EPEM~\cite{luo26epemlavc}, Emo-DPO~\cite{gao25emodpo}, HybridEmo~\cite{zhou26hybemo}, BatonVoice~\cite{wang26batonvoi}, Emo-LiPO~\cite{lin26emolipo}, HPRO~\cite{nie26hpro}, DiffRO~\cite{gao25diffro}, \\
RE-LLM~\cite{chen26rellm}, PEER~\cite{wang25peer}, FIRES~\cite{wang25fires}, MOCC-R1~\cite{zheng26moccr1}, OneEmo~\cite{huang26oneemo}, ReEmpathy~\cite{jia26reempathy}, Affectron~\cite{cho26affectron}, \\
RLAIF-SPA~\cite{yang25rlaifspa}, OSUM-EChat~\cite{geng25osumecha}, BLSP-Emo~\cite{wang24blspemo}, MultiMood~\cite{le26multimood}, \textit{etc.}
};

% ============================================================
% Dataset categories
% ============================================================
\node[tax category,tax data] (dc1) at (wide-category-col |- d1.center) {Conventional Affective\\Datasets~(\S\ref{sec:4_1})};
\node[tax category,tax data] (dc2) at (wide-category-col |- d2.center) {Affective Model-Tuning\\Datasets~(\S\ref{sec:4_2})};
\node[tax category,tax data] (dc3) at (wide-category-col |- d3.center) {Affective Evaluation\\Benchmarks~(\S\ref{sec:4_3})};

% ============================================================
% MER subcategories
% ============================================================
\node[tax subcategory,tax mer] (rs1) at (mer-subcategory-col |- r1.center) {Inference-Time Affective\\Intervention~(\S\ref{sec:5_1_1})};
\node[tax subcategory,tax mer] (rs2) at (mer-subcategory-col |- r2.center) {Example-Guided Affective\\Adaptation~(\S\ref{sec:5_1_2})};
\node[tax subcategory,tax mer] (rs3) at (mer-subcategory-col |- r3.center) {Perceptual Affective Mapping\\(\S\ref{sec:5_2_1})};
\node[tax subcategory,tax mer] (rs4) at (mer-subcategory-col |- r4.center) {Multimodal Affective\\Coordination~(\S\ref{sec:5_2_2})};
\node[tax subcategory,tax mer] (rs5) at (mer-subcategory-col |- r5.center) {Structured Affective Reasoning\\(\S\ref{sec:5_3_1})};
\node[tax subcategory,tax mer] (rs6) at (mer-subcategory-col |- r6.center) {Affective Reasoning Grounding\\(\S\ref{sec:5_3_2})};
\node[tax subcategory,tax mer] (rs7) at (mer-subcategory-col |- r7.center) {Reasoning and Explanation\\Verification~(\S\ref{sec:5_3_3})};
\node[tax subcategory,tax mer] (rs8) at (mer-subcategory-col |- r8.center) {Context-Augmented Affective\\Reasoning~(\S\ref{sec:5_3_4})};
\node[tax subcategory,tax mer] (rs9) at (mer-subcategory-col |- r9.center) {Subjectivity-Aware Affective\\Reasoning~(\S\ref{sec:5_3_5})};

% ============================================================
% MEG categories
% ============================================================
\node[tax category,tax meg] (gc1) at (wide-category-col |- g1.center) {Affective Generation\\Planning~(\S\ref{sec:6_1})};
\node[tax category,tax meg] (gc2) at (wide-category-col |- g2.center) {Affective Control and\\Realization~(\S\ref{sec:6_2})};
\node[tax category,tax meg] (gc3) at (wide-category-col |- g3.center) {Human-Oriented Affective\\Alignment~(\S\ref{sec:6_3})};

% ============================================================
% Main MER categories
% ============================================================
\coordinate (elicitation-mid) at ($(rs1.center)!0.5!(rs2.center)$);
\coordinate (representation-mid) at ($(rs3.center)!0.5!(rs4.center)$);

\node[tax category,tax mer] (mc1) at (mer-category-col |- elicitation-mid) {Data-Efficient Affective\\Elicitation~(\S\ref{sec:5_1})};
\node[tax category,tax mer] (mc2) at (mer-category-col |- representation-mid) {Multimodal Affective\\Representation~(\S\ref{sec:5_2})};
\node[tax category,tax mer] (mc3) at (mer-category-col |- rs7.center) {Affective Reasoning and\\Explanation~(\S\ref{sec:5_3})};

% ============================================================
% Vertical group bars
% ============================================================

% Dataset bar: aligned with the top and bottom of its examples.
\coordinate (data-top-left) at (group-left |- d1.north);
\coordinate (data-bottom-right) at (group-right |- d3.south);
\coordinate (data-bar-center) at ($(data-top-left)!0.5!(data-bottom-right)$);

\draw[tax bar,draw=taxDataBorder,fill=taxDataFill]
  (data-top-left) rectangle (data-bottom-right);
\node[rotate=90,inner sep=0pt] at (data-bar-center)
  {Datasets~(\S\ref{sec:4})};

% MER bar: retain a compact vertical layout.
\coordinate (mer-category-mid) at ($(mc1.center)!0.5!(mc3.center)$);
\coordinate (mer-bar-left-mid) at (group-left |- mer-category-mid);
\coordinate (mer-bar-right-mid) at (group-right |- mer-category-mid);
\coordinate (mer-bar-center) at ($(mer-bar-left-mid)!0.5!(mer-bar-right-mid)$);

\draw[tax bar,draw=taxMERBorder,fill=taxMERFill]
  ($(mer-bar-left-mid)+(0,8em)$)
  rectangle
  ($(mer-bar-right-mid)+(0,-8em)$);
\node[rotate=90,inner sep=0pt] at (mer-bar-center)
  {MER-with-LLMs~(\S\ref{sec:5})};

% MEG bar: aligned with the top and bottom of its examples.
\coordinate (meg-top-left) at (group-left |- g1.north);
\coordinate (meg-bottom-right) at (group-right |- g3.south);
\coordinate (meg-bar-center) at ($(meg-top-left)!0.5!(meg-bottom-right)$);

\draw[tax bar,draw=taxMEGBorder,fill=taxMEGFill]
  (meg-top-left) rectangle (meg-bottom-right);
\node[rotate=90,inner sep=0pt] at (meg-bar-center)
  {MEG-with-LLMs~(\S\ref{sec:6})};

% ============================================================
% Connections to example boxes
% ============================================================
\foreach \i in {1,2,3}{
  \draw[tax edge] (dc\i.east) -- (d\i.west);
  \draw[tax edge] (gc\i.east) -- (g\i.west);
}

\foreach \i in {1,...,9}{
  \draw[tax edge] (rs\i.east) -- (r\i.west);
}

% ============================================================
% MER category forks: explicit paths, no nested foreach
% ============================================================

% Data-Efficient Affective Elicitation
\coordinate (fork-mc1) at ($(mc1.east)+(0.65em,0)$);
\draw[tax edge] (mc1.east) -- (fork-mc1);
\draw[tax edge] (fork-mc1 |- rs1.west) -- (fork-mc1 |- rs2.west);
\draw[tax edge] (fork-mc1 |- rs1.west) -- (rs1.west);
\draw[tax edge] (fork-mc1 |- rs2.west) -- (rs2.west);

% Multimodal Affective Representation
\coordinate (fork-mc2) at ($(mc2.east)+(0.65em,0)$);
\draw[tax edge] (mc2.east) -- (fork-mc2);
\draw[tax edge] (fork-mc2 |- rs3.west) -- (fork-mc2 |- rs4.west);
\draw[tax edge] (fork-mc2 |- rs3.west) -- (rs3.west);
\draw[tax edge] (fork-mc2 |- rs4.west) -- (rs4.west);

% Affective Reasoning and Explanation
\coordinate (fork-mc3) at ($(mc3.east)+(0.65em,0)$);
\draw[tax edge] (mc3.east) -- (fork-mc3);
\draw[tax edge] (fork-mc3 |- rs5.west) -- (fork-mc3 |- rs9.west);
\draw[tax edge] (fork-mc3 |- rs5.west) -- (rs5.west);
\draw[tax edge] (fork-mc3 |- rs6.west) -- (rs6.west);
\draw[tax edge] (fork-mc3 |- rs7.west) -- (rs7.west);
\draw[tax edge] (fork-mc3 |- rs8.west) -- (rs8.west);
\draw[tax edge] (fork-mc3 |- rs9.west) -- (rs9.west);

% ============================================================
% Dataset group fork
% ============================================================
\draw[tax edge]
  (group-fork-column |- dc1.center) --
  (group-fork-column |- dc3.center);

\draw[tax edge]
  (group-right |- dc2.center) --
  (dc2.west);

\foreach \i in {1,3}{
  \draw[tax edge]
    (group-fork-column |- dc\i.center) --
    (dc\i.west);
}

% ============================================================
% MER group fork
% ============================================================
\draw[tax edge]
  (group-fork-column |- mc1.center) --
  (group-fork-column |- mc3.center);

\draw[tax edge]
  (mer-bar-right-mid) --
  (group-fork-column |- mer-bar-right-mid);

\foreach \i in {1,2,3}{
  \draw[tax edge]
    (group-fork-column |- mc\i.center) --
    (mc\i.west);
}

% ============================================================
% MEG group fork
% ============================================================
\draw[tax edge]
  (group-fork-column |- gc1.center) --
  (group-fork-column |- gc3.center);

\draw[tax edge]
  (group-right |- gc2.center) --
  (gc2.west);

\foreach \i in {1,3}{
  \draw[tax edge]
    (group-fork-column |- gc\i.center) --
    (gc\i.west);
}

% ============================================================
% Root title and main trunk
% ============================================================
\coordinate (whole-mid) at ($(d1.north)!0.5!(g3.south)$);

\node[
  tax box,
  rotate=90,
  anchor=center,
  align=center,
  inner xsep=8pt,
  inner ysep=5pt,
  draw=taxRootBorder,
  fill=taxRootFill
] (taxonomy-root) at (root-column |- whole-mid) {
  Toward Multimodal Emotion Recognition and Generation with Large Language Models
};

\draw[tax edge]
  (root-fork-column |- dc2.center) --
  (root-fork-column |- gc2.center);

\draw[tax edge]
  (taxonomy-root.south) --
  (root-fork-column |- taxonomy-root.south);

\draw[tax edge]
  (root-fork-column |- dc2.center) --
  (group-left |- dc2.center);

\draw[tax edge]
  (root-fork-column |- mer-bar-left-mid) --
  (mer-bar-left-mid);

\draw[tax edge]
  (root-fork-column |- gc2.center) --
  (group-left |- gc2.center);

\end{tikzpicture}%
}
\endgroup
\vskip -0.1in
\caption{Hierarchical taxonomy of this survey. The surveyed literature is broadly organized into datasets, MER-with-LLMs methods, and MEG-with-LLMs methods, with the methods further categorized according to the challenges they address. Representative datasets and methods are listed at the leaf nodes.}
\label{fig:3-2}
\vskip -0.1in
\end{figure*}
